Spatial Polarization Multiplexing: Single-Shot Invisible Shape and Reflectance Recovery

We propose spatial polarization multiplexing (SPM) for joint sensing of shape and reflectance of a static or dynamic deformable object, which is also invisible to the naked eye. Past structured-light methods are limited to shape acquisition and cannot recover reflectance as they alter scene appearance. Our key idea is to spatially multiplex a polarization pattern to encode the incident ray and also densely sample the reflected light. We derive a quantized polarized light pattern that can be robustly and uniquely decoded from the reflected Angle of Linear Polarization (AoLP) values. It also enables single-shot disentanglement of polarimetric diffuse and specular reflections for accurate BRDF estimation. We achieve this spatial polarization multiplexing (SPM) with a constrained de Bruijn sequence. We validate this novel invisible single-shot shape and reflectance method with real static and dynamic objects. The results demonstrate the effectiveness of SPM for accurate shape and BRDF measurement which opens new avenues of application for 3D sensing thanks to its invisibility and ability to jointly recover the radiometric properties.

==> fig_tex/AoLP_modulation_image.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,every node/.style={inner sep=0pt, text depth=0pt}]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXX
    \newcount\vdXbar
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 190
    \vdXX = 170
    \vdXbar = 120
    \def\mysz{0.200\linewidth}
    \def\myszzoom{0.202\linewidth}
    \def\myszDC{0.07\linewidth}

    \def\myfont{\footnotesize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX+90,\vY) {Observed AoLP};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Detected};
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Decoded};
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {True};


    % object 1
    \vdY = -120
    \vX = 0

    \advance\vY by \vdY
    % \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.25\width} {0.19\width} {0.3\width} {0.19\width}}]{#1}}}
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.27\width} {0.14\width} {0.28\width} {0.24\width}}]{#1}}}
    \def\myincB#1{\resizebox{!}{\myszzoom}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.0\width}}]{#1}}}
    \def\myincC#1{\resizebox{\myszDC}{!}{\adjincludegraphics[Clip={{0.25\width} {0.19\width} {0.3\width} {0.19\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/AoLP_modulation_image/boxed_AoLP_raw00.png}};
    % \node[inner sep=0pt] (a) at (\vX+60,\vY+60) {\myincC{fig/AoLP_modulation_image/I_DC00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/AoLP_modulation_image/resized_cropped_AoLP_raw00.png}};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/AoLP_modulation_image/resized_cropped_detected_AoLP.png}};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/AoLP_modulation_image/resized_cropped_decoded_AoLP.png}};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/AoLP_modulation_image/resized_cropped_true_AoLP.png}};

    \advance\vX by \vdXbar
    \node[inner sep=0pt] (a) at (\vX,\vY) {\includegraphics[width=0.018\linewidth]{fig/cmap/cmap_hsv.png}};
    \node[inner sep=0pt, font=\myfont] (a) at (\vX+10,\vY-110) {$90^\circ$};
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY+110) {$-90^\circ$};


}
\end{tikzpicture}
}

==> fig_tex/adaptive_resolution.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXX
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 188
    \vdXX = 120
    \vdY = -105
    \def\mysz{0.190\linewidth}

    \def\putshadingsphere#1{
        \node[inner sep=0pt] (a) at (\vX+60,\vY-20) {\includegraphics[width=0.05\linewidth]{#1}};
    }

    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.2\width} {0.0\width} {0.07\width}}]{#1}}}

    \def\myfont{\tiny}
    \node[inner sep=0pt, font=\myfont, rotate=90] (a) at (\vX,\vY) {Image};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/RGB19.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/RGB33.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/RGB49.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/RGB68.png}};

    \vX = 0
    \advance\vY by \vdY
    % \def\myfont{\small}
    \node[inner sep=0pt, font=\myfont, rotate=90] (a) at (\vX,\vY) {Dynamic};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/label_dynamic_L019.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/label_dynamic_L033.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/label_dynamic_L049.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/label_dynamic_L068.png}};

    \vX = 0
    \advance\vY by \vdY
    \node[inner sep=0pt, font=\myfont, rotate=90] (a) at (\vX,\vY) {Depth};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/dmap_list_filled_RBF_L019.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/dmap_list_filled_RBF_L033.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/dmap_list_filled_RBF_L049.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/dmap_list_filled_RBF_L068.png}};

    \vX = 0
    \advance\vY by \vdY
    \node[inner sep=0pt, font=\myfont, rotate=90] (a) at (\vX,\vY) {Relighting};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/relighting_RBF019.png}};
    % \putshadingsphere{fig_result/adaptive_resolution/shading_single.png}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/relighting_RBF033.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/relighting_RBF049.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/adaptive_resolution/relighting_RBF068.png}};


    % zoom in =============================================
    \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.35\width} {0.58\width} {0.22\width} {0.1\width}}]{#1}}}
    \def\myincC#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.4\width} {0.4\width} {0.17\width} {0.28\width}}]{#1}}}
    \def\myincD#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.4\width} {0.26\width} {0.17\width} {0.42\width}}]{#1}}}
    \def\myincE#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.4\width} {0.23\width} {0.17\width} {0.45\width}}]{#1}}}
    \vX = 0
    \vdY = -85
    \advance\vY by \vdY
    \node[inner sep=0pt, font=\myfont, rotate=90] (a) at (\vX,\vY - 45) {Zoom in};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/adaptive_resolution/dmap_list_filled_RBF_L019.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig_result/adaptive_resolution/dmap_list_filled_RBF_L033.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincD{fig_result/adaptive_resolution/dmap_list_filled_RBF_L049.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincE{fig_result/adaptive_resolution/dmap_list_filled_RBF_L068.png}};

    \vX = 0
    \vdY = -68
    \advance\vY by \vdY
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/adaptive_resolution/relighting_RBF019.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig_result/adaptive_resolution/relighting_RBF033.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincD{fig_result/adaptive_resolution/relighting_RBF049.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincE{fig_result/adaptive_resolution/relighting_RBF068.png}};

}
\end{tikzpicture}
}


==> fig_tex/comparison_RGB_relighting.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,every node/.style={inner sep=0pt, text depth=0pt}]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXhalf
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 140
    \vdXhalf = 70
    \def\mysz{0.142\linewidth}

    \def\putshadingsphere#1{
        \node[inner sep=0pt] (a) at (\vX-40,\vY+40) {\includegraphics[width=0.04\linewidth]{#1}};
    }

    \def\myfont{\footnotesize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Image};
    \advance\vX by \vdX
    \advance\vX by \vdXhalf
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};
    \advance\vX by \vdX
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {DPI~\cite{deschaintre2021deep}};
    \advance\vX by \vdX
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {SfPDLE~\cite{lyu2023shape}};

    % Relighting
    \vdY = -85
    \vX = 0

    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.2\width} {0.2\width} {0.3\width} {0.2\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/duck_RGB/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/duck_RGB/relighting/relighting_RBF082.png}};        
    \putshadingsphere{fig_result_revision/duck_RGB/relighting/shading082.png}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/duck_RGB/relighting/relighting_RBF015.png}};        
    \putshadingsphere{fig_result_revision/duck_RGB/relighting/shading015.png}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/duck_RGB/relighting/relighting_DP3I082.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/duck_RGB/relighting/relighting_DP3I015.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/duck_RGB/relighting/relighting_SfPDLE082.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/duck_RGB/relighting/relighting_SfPDLE015.png}};

    % object2 ===================================================
    \vdY = -100
    \vX = 0

    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.1\width} {0.18\width} {0.1\width} {0.17\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/bananadog_RGB/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/bananadog_RGB/relighting/relighting_RBF082.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/bananadog_RGB/relighting/relighting_RBF015.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/bananadog_RGB/relighting/relighting_DP3I082.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/bananadog_RGB/relighting/relighting_DP3I015.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/bananadog_RGB/relighting/relighting_SfPDLE082.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/bananadog_RGB/relighting/relighting_SfPDLE015.png}};

    % object3 ===================================================
    \vdY = -116
    \vX = 0

    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.07\width} {0.08\width} {0.3\width} {0.1\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/screaming_RGB/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/screaming_RGB/relighting/relighting_RBF082.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/screaming_RGB/relighting/relighting_RBF015.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/screaming_RGB/relighting/relighting_DP3I082.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/screaming_RGB/relighting/relighting_DP3I015.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/screaming_RGB/relighting/relighting_SfPDLE082.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/screaming_RGB/relighting/relighting_SfPDLE015.png}};

}
\end{tikzpicture}
}


==> fig_tex/comparison_RGB_shape.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,every node/.style={inner sep=0pt, text depth=0pt}]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 140
    \def\mysz{0.143\linewidth}

    \newcount\vdXerror
    \newcount\vdYerror
    \def\myerror#1{\tiny \textcolor{white}{#1}}
    \def\showerror#1{
        \advance\vX by \vdXerror
        \advance\vY by \vdYerror
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
        \advance\vX by -\vdXerror
        \advance\vY by -\vdYerror
    }


    \def\myfont{\scriptsize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {GT depth};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {DPI~\cite{deschaintre2021deep}};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {GT normal};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {DPI~\cite{deschaintre2021deep}};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {SfPDLE~\cite{lyu2023shape}};


    % Object1
    \vdY = -80
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -47
    \advance\vY by \vdY

    % depth
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.2\width} {0.18\width} {0.3\width} {0.2\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/duck_RGB/depth/dmap_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/duck_RGB/depth/dmap_ours.png}};
    \showerror{$\mathbf{1.23}$/$\mathbf{0.90}$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/duck_RGB/depth/dmap_DP3I.png}};
    \showerror{$4.68$/$4.44$}
    \advance\vX by \vdX
    % normal
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/duck_RGB/normal/normal_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/duck_RGB/normal/normal_ours.png}};
    \advance\vX by -5
    \showerror{$\mathbf{10.9^\circ}$/$\mathbf{7.51^\circ}$}
    % \showerror{\textbf{10.9}${}^\circ$}/\textbf{7.51}${}^\circ$}
    \advance\vX by 5
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/duck_RGB/normal/normal_DP3I.png}};
    \showerror{$30.7^\circ$/$25.3^\circ$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/duck_RGB/normal/normal_SfPDLE.png}};
    \showerror{$18.0^\circ$/$13.1^\circ$}


    % object2 ==========================================================
    \vdY = -108
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -32
    \advance\vY by \vdY

    
    % Depth
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.1\width} {0.12\width} {0.1\width} {0.17\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/bananadog_RGB/depth/dmap_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/bananadog_RGB/depth/dmap_ours.png}};
    \showerror{$\mathbf{0.97}$/$\mathbf{0.85}$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/bananadog_RGB/depth/dmap_DP3I.png}};
    \showerror{$5.76$/$5.16$}
    \advance\vX by \vdX
    % surface normal
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/bananadog_RGB/normal/normal_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/bananadog_RGB/normal/normal_ours.png}};
    \advance\vX by -5
    \showerror{$\mathbf{6.97^\circ}$/$\mathbf{4.32^\circ}$}
    \advance\vX by 5
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/bananadog_RGB/normal/normal_DP3I.png}};
    \showerror{$35.2^\circ$/$30.2^\circ$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/bananadog_RGB/normal/normal_SfPDLE.png}};
    \showerror{$30.6^\circ$/$27.0^\circ$}

    % object3 ==========================================================
    \vdY = -122
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -60
    \advance\vY by \vdY

    
    % Depth
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.07\width} {0.08\width} {0.3\width} {0.1\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/screaming_RGB/depth/dmap_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/screaming_RGB/depth/dmap_ours.png}};
    \showerror{$\mathbf{1.19}$/$\mathbf{1.01}$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/screaming_RGB/depth/dmap_DP3I.png}};
    \showerror{$4.81$/$4.52$}
    \advance\vX by \vdX
    % surface normal
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/screaming_RGB/normal/normal_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/screaming_RGB/normal/normal_ours.png}};
    \advance\vX by -5
    \showerror{$\mathbf{9.43^\circ}$/$\mathbf{6.55^\circ}$}
    \advance\vX by 5
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/screaming_RGB/normal/normal_DP3I.png}};
    \showerror{$38.2^\circ$/$37.0^\circ$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/screaming_RGB/normal/normal_SfPDLE.png}};
    \showerror{$23.8^\circ$/$22.0^\circ$}

}
\end{tikzpicture}
}


==> fig_tex/de_Bruijn_example.tex <==
%\includegraphics[width=0.92\linewidth, trim=0 65 0 78, clip]{fig/de_Bruijn_seq.pdf}
\includegraphics[width=1.0\linewidth, trim=22 81 11 81, clip]{fig/de_Bruijn_seq_.pdf}


==> fig_tex/opening.tex <==
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,every node/.style={inner sep=0pt, text depth=0pt}]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXX
    \newcount\vdXObj
    \newcount\vdXhalf
    \newcount\vdY
    \vX = 0
    \vY = 0
    % \vdX = 132
    % \vdXX = 8
    % \vdXhalf = 67
    \vdX = 74
    \vdXX = 7
    \vdXObj = 50
    \vdXhalf = 37
    % \def\mysz{0.133\linewidth}
    \def\mysz{0.075\linewidth}
    \def\myfont{\scriptsize}

    \draw[->] (-50,0)--(-50,-190);
    \node[inner sep=0pt, font=\myfont, rotate=90] (a) at (-65,-100) {Pushing};
    \draw[->] (450,0)--(450,-190);
    \node[inner sep=0pt, font=\myfont, rotate=90] (a) at (435,-100) {Expanding};


    \advance\vX by \vdXhalf
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Single-shot sensing};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \advance\vX by \vdX
    \advance\vX by \vdX
    % \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Recovered deforming shape and reflectance};
    \advance\vX by \vdX
    \advance\vX by \vdX
    \advance\vX by \vdX
    \advance\vX by \vdXObj
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Single-shot sensing};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \advance\vX by \vdX
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Recovered deforming shape and reflectance};

    % time1
    \vdY = -40
    \vX = 0
    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.07\width} {0.19\width} {0.28\width} {0.17\width}}]{#1}}} % object1
    \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.08\width} {0.1\width} {0.14\width} {0.17\width}}]{#1}}} % object2
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon1/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon1/AoLP_G00.png}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon1/dmap_ours.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon1/normal_ours.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon1/albedo_L000.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon1/relighting_RBF140.png}};
    \advance\vX by \vdX
    % =========================================================================
    \advance\vX by \vdXObj
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread/AoLP_G00.png}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread/dmap_list_filled_RBF_L000.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread/normal_L000.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread/albedo_L000.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread1/relighting_RBF140.png}};


    % time2
    \vdY = -53
    \vX = 0
    \advance\vY by \vdY
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon2/RGB10.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon2/AoLP_G10.png}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon2/dmap_ours.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon2/normal_ours.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon2/albedo_L010.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon2/relighting_RBF000.png}};
    \advance\vX by \vdX
    % =========================================================================
    \advance\vX by \vdXObj
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread/RGB25.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread/AoLP_G25.png}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread/dmap_list_filled_RBF_L025.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread/normal_L025.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread/albedo_L025.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread2/relighting_RBF130.png}};


    % time3
    \vdY = -53
    \vX = 0
    \advance\vY by \vdY
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon3/RGB19.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon3/AoLP_G19.png}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon3/dmap_ours.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon3/normal_ours.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon3/albedo_L019.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/watermelon3/relighting_RBF090.png}};
    \advance\vX by \vdX
    % =========================================================================
    \advance\vX by \vdXObj
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread/RGB55.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread/AoLP_G55.png}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread/dmap_list_filled_RBF_L055.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread/normal_L055.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread/albedo_L055.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_result/bread3/relighting_RBF090.png}};


    \vdY = -41
    \vX = 0
    \advance\vY by \vdY
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Image};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {AoLP};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Depth};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Normal};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Diffuse albedo};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting};
    \advance\vX by \vdX
    \advance\vX by \vdXObj
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Image};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {AoLP};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Depth};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Normal};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Diffuse albedo};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting};
}
\end{tikzpicture}


==> fig_tex/overview.tex <==
\includegraphics[width=1.0\linewidth, trim=0 0 30 0, clip]{fig/Overview.pdf}
% \includegraphics[width=0.98\linewidth]{fig/Overview_.pdf}


==> fig_tex/reflection_decomposition.tex <==
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,every node/.style={inner sep=0pt, text depth=0pt}]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXX
    \newcount\vdXXX
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 130
    \vdXX = 85
    \vdXXX = 88
    \def\mysz{0.132\linewidth}

    \def\myfont{\footnotesize}
    \def\myfonth{\scriptsize}
    \advance\vX by \vdXXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Pol. Image};
    \advance\vX by \vdXX
    \advance\vX by \vdXXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Specular};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Diffuse};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {$m^d_{10}$};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {$m^d_{20}$};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {$\rho^d_L$};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {$\phi^d_L$};

    \vdY = -94
    \vX = 0
    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.23\width} {0.18\width} {0.28\width} {0.18\width}}]{#1}}}
    \node[inner sep=0pt, font=\myfonth, rotate=90] (a) at (\vX,\vY) {Intensity};
    \advance\vX by \vdXXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/I_DC00.png}};
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfonth, rotate=90] (a) at (\vX,\vY) {GT};
    \advance\vX by \vdXXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/cs_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/cd_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/md10_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/md20_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/DoLP_diffuse_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/AoLP_diffuse_GT.png}};



    \vdY = -123
    \vX = 0
    \advance\vY by \vdY
    \node[inner sep=0pt, font=\myfonth, rotate=90] (a) at (\vX,\vY) {DoLP};
    \advance\vX by \vdXXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/DoLP00.png}};
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfonth, rotate=90] (a) at (\vX,\vY) {Ours};
    \advance\vX by \vdXXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/cs.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/cd.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/md10.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/md20.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/DoLP_diffuse.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/AoLP_diffuse.png}};


    \vdY = -123
    \vX = 0
    \advance\vY by \vdY
    \node[inner sep=0pt, font=\myfonth, rotate=90] (a) at (\vX,\vY) {AoLP};
    \advance\vX by \vdXXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/AoLP_raw00.png}};
    \advance\vX by \vdXX
    % \node[inner sep=0pt, text height=1ex,font=\myfonth, rotate=90] (a) at (\vX,\vY) {\begin{tabular}{c} Unpol. \\ Diffuse \end{tabular}};
    \node[inner sep=0pt, text height=1ex,font=\myfonth, rotate=90] (a) at (\vX,\vY) { Unpol. diff.};
    \advance\vX by \vdXXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/cs_pol.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/polarimetric_decomposition/cd_pol.png}};

    % \vdY = -155
    % \vX = 0
    % \advance\vY by \vdY
    % \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.0\width}}]{#1}}}
    % \advance\vX by \vdXX
    % \node[inner sep=0pt, font=\myfont, rotate=90] (a) at (\vX,\vY) {Error};
    % \advance\vX by \vdXXX
    % \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_placeholder/I_DC00.png}};
    % \advance\vX by \vdX
    % \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_placeholder/I_DC00.png}};
    % \advance\vX by \vdX
    % \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_placeholder/I_DC00.png}};
    % \advance\vX by \vdX
    % \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_placeholder/I_DC00.png}};
}
\end{tikzpicture}


==> fig_tex/shifted_pattern.tex <==
\includegraphics[width=1.0\linewidth, trim= 0 50 0 45, clip]{fig/shifted_pattern.pdf}


==> fig_tex/static_scene.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,every node/.style={inner sep=0pt, text depth=0pt}]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 247
    \def\mysz{0.250\linewidth}

    \def\putnormalsphere#1{
        \node[inner sep=0pt] (a) at (\vX+85,\vY+90) {\includegraphics[width=0.055\linewidth]{#1}};
    }
    \def\putshadingsphere#1{
        \node[inner sep=0pt] (a) at (\vX+85,\vY+90) {\includegraphics[width=0.055\linewidth]{#1}};
    }

    \def\myfont{\normalsize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Image};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Depth};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Normal};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting};

    \vdY = -165
    \vX = 0
    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.15\width} {0.09\width} {0.25\width} {0.1\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/clayfig_multi_shot/RGB_gamma00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/clayfig_multi_shot/dmap_ours.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/clayfig_multi_shot/normal_ours.png}};
    % \putshadingsphere{fig_result/ref_sphere.png}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/clayfig_multi_shot/relighting_RBF_gamma015.png}};
    % \putshadingsphere{fig_result/clayfig_multi_shot/shading015.png}

    \vdY = -215
    \vX = 0
    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.1\width} {0.0\width} {0.07\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/dinosaur_multi_shot/RGB_gamma00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/dinosaur_multi_shot/dmap_ours.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/dinosaur_multi_shot/normal_ours.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/dinosaur_multi_shot/relighting_RBF_gamma015.png}};
    \def\putshadingsphere#1{
        \node[inner sep=0pt] (a) at (\vX+70,\vY+70) {\includegraphics[width=0.055\linewidth]{#1}};
    }

}
\end{tikzpicture}
}


==> fig_tex_supp/AoLP_modulation.tex <==
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth]
{
    \node[inner sep=0pt] (a) at (0,0) {\includegraphics[width=0.48\linewidth]{fig/AoLP_modulation/T_DoLP.pdf}};

    % \node[inner sep=0pt] (a) at (500,0) {\includegraphics[width=0.48\linewidth]{fig/AoLP_modulation/arctan.pdf}};
    \node[inner sep=0pt] (a) at (500,0) {\includegraphics[width=0.48\linewidth]{fig/AoLP_modulation/arctan_multi.pdf}};

}
\end{tikzpicture}


==> fig_tex_supp/additional_relighting_result.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,every node/.style={inner sep=0pt, text depth=0pt}]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXhalf
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 140
    \vdXhalf = 70
    \def\mysz{0.142\linewidth}

    \def\putshadingsphere#1{
        \node[inner sep=0pt] (a) at (\vX,\vY) {\includegraphics[width=0.05\linewidth]{#1}};
    }

    \def\myfont{\normalsize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Image};
    \advance\vX by \vdX
    \advance\vX by \vdXhalf
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};
    \advance\vX by \vdX
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {DPI~\cite{deschaintre2021deep}};
    \advance\vX by \vdX
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {SfPDLE~\cite{lyu2023shape}};

    % brick ===================================================
    \vdY = -65
    \vX = 0

    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.05\width} {0.0\width} {0.15\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/brick_RGB/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/brick_RGB/relighting/relighting_RBF115.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/brick_RGB/relighting/relighting_RBF142.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/brick_RGB/relighting/relighting_DP3I115.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/brick_RGB/relighting/relighting_DP3I142.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/brick_RGB/relighting/relighting_SfPDLE115.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/brick_RGB/relighting/relighting_SfPDLE142.png}};

    % bird ===================================================
    \vdY = -90
    \vX = 0

    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.15\width} {0.29\width} {0.15\width} {0.08\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_bird/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_bird/relighting/relighting_RBF115.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_bird/relighting/relighting_RBF142.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_bird/relighting/relighting_DP3I115.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_bird/relighting/relighting_DP3I142.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_bird/relighting/relighting_SfPDLE115.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_bird/relighting/relighting_SfPDLE142.png}};

    % cloth ===================================================
    \vdY = -115
    \vX = 0

    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.08\width} {0.0\width} {0.08\width} {0.0\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_cloth/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_cloth/relighting/relighting_RBF115.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_cloth/relighting/relighting_RBF142.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_cloth/relighting/relighting_DP3I115.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_cloth/relighting/relighting_DP3I142.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_cloth/relighting/relighting_SfPDLE115.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_cloth/relighting/relighting_SfPDLE142.png}};

    % shell ===================================================
    \vdY = -115
    \vX = 0

    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.28\width} {0.34\width} {0.37\width} {0.27\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_shell/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_shell/relighting/relighting_RBF115.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_shell/relighting/relighting_RBF142.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_shell/relighting/relighting_DP3I115.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_shell/relighting/relighting_DP3I142.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_shell/relighting/relighting_SfPDLE115.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_shell/relighting/relighting_SfPDLE142.png}};

    % toyball ===================================================
    \vdY = -110
    \vX = 0

    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.17\width} {0.16\width} {0.34\width} {0.21\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyball/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyball/relighting/relighting_RBF115.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyball/relighting/relighting_RBF142.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyball/relighting/relighting_DP3I115.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyball/relighting/relighting_DP3I142.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyball/relighting/relighting_SfPDLE115.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyball/relighting/relighting_SfPDLE142.png}};

    % toyeggplant ===================================================
    \vdY = -155
    \vX = 0

    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.25\width} {0.17\width} {0.4\width} {0.22\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyeggplant/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyeggplant/relighting/relighting_RBF115.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyeggplant/relighting/relighting_RBF142.png}};        
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyeggplant/relighting/relighting_DP3I115.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyeggplant/relighting/relighting_DP3I142.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyeggplant/relighting/relighting_SfPDLE115.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyeggplant/relighting/relighting_SfPDLE142.png}};

    % shading sphere ======================================================
    \vdY = -113
    \vX = 0

    \advance\vY by \vdY
    \advance\vX by \vdX
    \putshadingsphere{fig_result_revision/brick_RGB/relighting/shading115.png}
    \advance\vX by \vdX
    \putshadingsphere{fig_result_revision/brick_RGB/relighting/shading142.png}

}
\end{tikzpicture}
}


==> fig_tex_supp/additional_shape_result.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,every node/.style={inner sep=0pt, text depth=0pt}]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 123
    \def\mysz{0.125\linewidth}

    \newcount\vdXerror
    \newcount\vdYerror
    \def\myerror#1{\normalsize \textcolor{white}{#1}}
    \def\showerror#1{
        \advance\vX by \vdXerror
        \advance\vY by \vdYerror
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
        \advance\vX by -\vdXerror
        \advance\vY by -\vdYerror
    }


    \def\myfont{\normalsize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Image};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {GT depth};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {DPI~\cite{deschaintre2021deep}};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {GT normal};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {DPI~\cite{deschaintre2021deep}};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {SfPDLE~\cite{lyu2023shape}};

    % brick ==========================================================
    \vdY = -60
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -27
    \advance\vY by \vdY

    
    % Depth
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.15\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/brick_RGB/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/brick_RGB/depth/dmap_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/brick_RGB/depth/dmap_ours.png}};
    \showerror{\textbf{0.84}/\textbf{0.67}}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/brick_RGB/depth/dmap_DP3I.png}};
    \showerror{4.24/3.68}
    \advance\vX by \vdX
    % surface normal
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/brick_RGB/normal/normal_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/brick_RGB/normal/normal_ours.png}};
    \showerror{$\mathbf{17.1^\circ}$/$\mathbf{15.2^\circ}$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/brick_RGB/normal/normal_DP3I.png}};
    \showerror{$29.1^\circ$/$25.4^\circ$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/brick_RGB/normal/normal_SfPDLE.png}};
    \showerror{$31.0^\circ$/$28.2^\circ$}

    % bird ==========================================================
    \vdY = -87
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -32
    \advance\vY by \vdY

    
    % Depth
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.15\width} {0.23\width} {0.15\width} {0.08\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_bird/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_bird/depth/dmap_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_bird/depth/dmap_ours.png}};
    \showerror{\textbf{1.07}/\textbf{0.80}}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_bird/depth/dmap_DP3I.png}};
    \showerror{2.41/2.07}
    \advance\vX by \vdX
    % surface normal
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_bird/normal/normal_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_bird/normal/normal_ours.png}};
    \showerror{$\mathbf{11.2^\circ}$/$\mathbf{8.59^\circ}$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_bird/normal/normal_DP3I.png}};
    \showerror{$27.4^\circ$/$23.3^\circ$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_bird/normal/normal_SfPDLE.png}};
    \showerror{$11.2^\circ$/$8.73^\circ$}

    % cloth ==========================================================
    \vdY = -105
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -38
    \advance\vY by \vdY

    
    % Depth
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.08\width} {0.0\width} {0.08\width} {0.0\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_cloth/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_cloth/depth/dmap_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_cloth/depth/dmap_ours.png}};
    \showerror{\textbf{1.07}/\textbf{0.64}}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_cloth/depth/dmap_DP3I.png}};
    \showerror{4.02/3.42}
    \advance\vX by \vdX
    % surface normal
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_cloth/normal/normal_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_cloth/normal/normal_ours.png}};
    \showerror{$\mathbf{11.0^\circ}$/$\mathbf{9.74^\circ}$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_cloth/normal/normal_DP3I.png}};
    \showerror{$27.2^\circ$/$24.1^\circ$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_cloth/normal/normal_SfPDLE.png}};
    \showerror{$25.2^\circ$/$22.7^\circ$}

    % shell ==========================================================
    \vdY = -105
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -30
    \advance\vY by \vdY

    
    % Depth
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.28\width} {0.32\width} {0.37\width} {0.27\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_shell/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_shell/depth/dmap_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_shell/depth/dmap_ours.png}};
    \showerror{\textbf{0.83}/\textbf{0.72}}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_shell/depth/dmap_DP3I.png}};
    \showerror{1.43/1.21}
    \advance\vX by \vdX
    % surface normal
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_shell/normal/normal_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_shell/normal/normal_ours.png}};
    \showerror{$\mathbf{7.87^\circ}$/$\mathbf{6.58^\circ}$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_shell/normal/normal_DP3I.png}};
    \showerror{$18.2^\circ$/$15.0^\circ$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_shell/normal/normal_SfPDLE.png}};
    \showerror{$11.6^\circ$/$8.04^\circ$}

    % toyball ==========================================================
    \vdY = -100
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -43
    \advance\vY by \vdY

    
    % Depth
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.17\width} {0.15\width} {0.34\width} {0.21\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyball/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyball/depth/dmap_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyball/depth/dmap_ours.png}};
    \showerror{\textbf{1.92}/\textbf{0.97}}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyball/depth/dmap_DP3I.png}};
    \showerror{3.31/3.22}
    \advance\vX by \vdX
    % surface normal
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyball/normal/normal_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyball/normal/normal_ours.png}};
    \showerror{$\mathbf{10.3^\circ}$/$\mathbf{5.27^\circ}$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyball/normal/normal_DP3I.png}};
    \showerror{$20.2^\circ$/$16.2^\circ$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyball/normal/normal_SfPDLE.png}};
    \showerror{$12.7^\circ$/$10.9^\circ$}

    % toyeggplant ==========================================================
    \vdY = -137
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -67
    \advance\vY by \vdY

    
    % Relighting
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.25\width} {0.17\width} {0.4\width} {0.22\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyeggplant/RGB00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyeggplant/depth/dmap_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyeggplant/depth/dmap_ours.png}};
    \showerror{\textbf{0.97}/\textbf{0.77}}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyeggplant/depth/dmap_DP3I.png}};
    \showerror{3.75/3.64}
    \advance\vX by \vdX
    % surface normal
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyeggplant/normal/normal_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyeggplant/normal/normal_ours.png}};
    \showerror{$\mathbf{11.1^\circ}$/$\mathbf{7.62^\circ}$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyeggplant/normal/normal_DP3I.png}};
    \showerror{$38.0^\circ$/$37.0^\circ$}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/RGB_toyeggplant/normal/normal_SfPDLE.png}};
    \showerror{$23.7^\circ$/$21.7^\circ$}


}
\end{tikzpicture}
}


==> fig_tex_supp/ambient_light.tex <==
\resizebox{1.01\linewidth}{!}{
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,every node/.style={inner sep=0pt, text depth=0pt}]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 195
    \def\mysz{0.200\linewidth}
    

    \def\myfont{\footnotesize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ambient light};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {AoLP};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Depth};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting};


    % Ambient 1
    \vdY = -120
    \vX = 0

    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.2\width} {0.15\width} {0.3\width} {0.2\width}}]{#1}}}
    \def\myincObjA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.03\width} {0.0\width} {0.0\width}}]{#1}}}
    \def\myincObjB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.03\width} {0.0\width} {0.0\width}}]{#1}}}

    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincObjA{fig_result_revision/ambient1/ambient1_duck.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/ambient1/AoLP00_G.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/ambient1/dmap_ours.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/ambient1/relighting_RBF082.png}};

    % Ambient2
    \vdY = -190
    \vX = 0
    \advance\vY by \vdY
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincObjA{fig_result_revision/ambient2/ambient2_duck.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/ambient2/AoLP00_G.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/ambient2/dmap_ours.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/ambient2/relighting_RBF082.png}};
    
    % Ambient3
    \vdY = -190
    \vX = 0
    \advance\vY by \vdY
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincObjB{fig_result_revision/ambient3/ambient3_duck.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/ambient3/AoLP00_G.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/ambient3/dmap_ours.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/ambient3/relighting_RBF082.png}};

}
\end{tikzpicture}
}


==> fig_tex_supp/de_Bruijn_graph.tex <==
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth]
{
    \node[inner sep=0pt] (a) at (0,0) {\includegraphics[width=0.18\linewidth, trim=0 0 0 0, clip]{fig/de_Bruijn.pdf}};

    \node[inner sep=0pt, font=\normalsize] (a) at (490,0) {
    \renewcommand{\arraystretch}{1.2}
    \begin{tabular}{wc{0.6cm}wc{0.7cm} wc{3.7cm}}
    % \begin{tblr}{colspec = {wc{0.6cm} wc{0.7cm} wc[3.7cm,halign=l]}
         & de Bruijn & Ours \\ \hline
         $i_1$ & all & all \\
         $i_2$ & all & $\neq i_1, i_1\pm1$ \\
         $i_{j\ge 3}$ & all & $\neq i_{j-2}, i_{j-1}, i_{j-1}\pm1$ \\
         $x$ & all & $\neq i_2 , i_1, i_1\pm1$ \\
         $y$ & all & $\neq i_{\ndb-2}, i_{\ndb-1},i_{\ndb-1}\pm1$ \\ \hline
         Nodes & $\kdb^{\ndb-1}$ & $\kdb(\kdb-3)(\kdb-4)^{\ndb-3}$ \\
         Paths & $\kdb^{\ndb}$ & $\kdb(\kdb-3)(\kdb-4)^{\ndb-2}$
    \end{tabular}
    % \end{tblr}
    };


}
\end{tikzpicture}

==> fig_tex_supp/depth.tex <==
\resizebox{1.01\linewidth}{!}{
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,every node/.style={inner sep=0pt, text depth=0pt}]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdY
    \newcount\vdXX
    \vX = 0
    \vY = 0
    \vdX = 175
    \vdXX = 15
    \def\mysz{0.180\linewidth}

    \newcount\vdXerror
    \newcount\vdYerror
    \def\myerror#1{\footnotesize \textcolor{white}{#1}}
    \def\showerror#1{
        \advance\vX by \vdXerror
        \advance\vY by \vdYerror
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
        \advance\vX by -\vdXerror
        \advance\vY by -\vdYerror
    }


    \def\myfont{\footnotesize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Object};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ground Truth};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Image};%{\begin{tabular}{c}Captured \\ image \end{tabular}};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {RS L515};


    % object 1
    \vdY = -90
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -45

    \advance\vY by \vdY
    \def\myincAobj#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.2\width} {0.2\width} {0.2\width} {0.165\width}}]{#1}}}
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.2\width} {0.2\width} {0.2\width} {0.2\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincAobj{fig_result/clothball/clothball_photo.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/clothball/dmap_GT.png}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/clothball/I_DC00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/clothball/dmap_list_filled.png}};
    \showerror{\textbf{0.92}/\textbf{0.65}}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/clothball/dmap_rs.png}};
    \showerror{1.37/0.77}


    \newcount\vdXbar
    \newcount\vdYbar
    \vdXbar = 115
    \vdYbar = -70
    \def\myszbar{0.07\linewidth}
    \def\myfontbar{\scriptsize}
    \def\putcolorbar#1#2{
        \advance\vX by \vdXbar
        \node[inner sep=0pt] (a) at (\vX,\vY){\resizebox{!}{\myszbar}{\includegraphics{fig/cmap/cmap_gray_r.png}}};
        \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+27,\vY+50) {#1};
        \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+27,\vY-50) {#2};
        \advance\vX by -\vdXbar
    }
    \def\putcolorbarb#1#2{
        \advance\vX by \vdXbar
        \advance\vY by \vdYbar
        \node[inner sep=0pt] (a) at (\vX,\vY){\resizebox{!}{\myszbar*2}{\includegraphics{fig/cmap/cmap_gray_r.png}}};
        \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+10,\vY+105) {#1};
        \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+10,\vY-105) {#2};
        \advance\vY by -\vdYbar
        \advance\vX by -\vdXbar
    }
    
    % \putcolorbar{400 [mm]}{360 [mm]}
    
    \putcolorbarb{ \shortstack{400\\{[mm]}} }{  \shortstack{360\\{[mm]}} }

    % object 3
    \vdY = -140
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -62

    \advance\vY by \vdY
    \def\myincAobj#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.2\width} {0.18\width} {0.2\width} {0.085\width}}]{#1}}}
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.2\width} {0.12\width} {0.2\width} {0.18\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincAobj{fig_result/rody/rody_photo.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/rody/dmap_GT.png}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/rody/I_DC00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/rody/dmap_list_filled.png}};
    \showerror{0.99/0.65}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result/rody/dmap_rs.png}};
    \showerror{0.99/\textbf{0.56}}
    % \putcolorbar{400 [mm]}{360 [mm]}
}
\end{tikzpicture}
}


==> fig_tex_supp/limitation_resolution.tex <==
\resizebox{1.01\linewidth}{!}{
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,every node/.style={inner sep=0pt, text depth=0pt}]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXhalf
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 325
    \vdXhalf = 163
    \def\mysz{0.330\linewidth}
    

    \def\myfont{\footnotesize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {AoLP};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Blurred AoLP};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Focused AoLP};


    \vdY = -160
    \vX = 0
    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.08\width} {0.1\width} {0.03\width} {0.05\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{\mysz}{!}{\myincA{fig_result_revision/limitation_resolution/AoLP_aliasing.png}}};
    \advance\vX by \vdX

    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.01\width} {0.1\width} {0.1\width} {0.05\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{\mysz}{!}{\myincA{fig_result_revision/limitation_resolution/AoLP_blurred.png}}};
    \advance\vX by \vdX

    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.08\width} {0.1\width} {0.03\width} {0.05\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{\mysz}{!}{\myincA{fig_result_revision/limitation_resolution/AoLP_focused.png}}};


    \vdY = -160
    \vX = 0
    \advance\vY by \vdY
    \def\myfont{\footnotesize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Aliasing};
    \advance\vX by \vdX
    \advance\vX by \vdXhalf
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Blur};

}
\end{tikzpicture}
}


==> fig_tex_supp/limitation_specular.tex <==
\resizebox{1.01\linewidth}{!}{
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,every node/.style={inner sep=0pt, text depth=0pt}]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXhalf
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 164
    \def\mysz{0.166\linewidth}
    

    \def\myfont{\footnotesize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Object};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Image};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {AoLP};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Object};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Image};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {AoLP};


    \vdY = -110
    \vX = 0
    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.3\width} {0.15\width} {0.25\width} {0.275\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{\mysz}{!}{\myincA{fig_result_revision/limitation_specular/smooth_metal_ref.png}}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{\mysz}{!}{\myincA{fig_result_revision/limitation_specular/smooth_metal_RGB.png}}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{\mysz}{!}{\myincA{fig_result_revision/limitation_specular/smooth_metal_AoLP.png}}};
    \advance\vX by \vdX

    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.15\width} {0.15\width} {0.1\width} {0.0\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{\mysz}{!}{\myincA{fig_result_revision/limitation_specular/transparent_ref.png}}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{\mysz}{!}{\myincA{fig_result_revision/limitation_specular/transparent_RGB.png}}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{\mysz}{!}{\myincA{fig_result_revision/limitation_specular/transparent_AoLP.png}}};

}
\end{tikzpicture}
}


==> fig_tex_supp/metal_result.tex <==
\resizebox{1.01\linewidth}{!}{
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,every node/.style={inner sep=0pt, text depth=0pt}]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 197
    \def\mysz{0.199\linewidth}

    \newcount\vdXerror
    \newcount\vdYerror
    \def\myerror#1{\footnotesize \textcolor{white}{#1}}
    \def\showerror#1{
        \advance\vX by \vdXerror
        \advance\vY by \vdYerror
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
        \advance\vX by -\vdXerror
        \advance\vY by -\vdYerror
    }


    \def\myfont{\footnotesize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Image};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {AoLP};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {GT depth};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Depth};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting};


    % metal
    \vdY = -120
    \vX = 0
    \vdXerror = 0
    \vdYerror = - 62

    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.35\width} {0.32\width} {0.25\width} {0.15\width}}]{#1}}}

    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/metal/RGB_gamma00.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/metal/AoLP00_G.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_result_revision/metal/depth/dmap_GT.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY){\myincA{fig_result_revision/metal/depth/dmap_ours.png}};
    \showerror{0.75/0.51}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY){\myincA{fig_result_revision/metal/relighting/relighting_RBF_gamma082.png}};

}
\end{tikzpicture}
}


==> fig_tex_supp/occlusion.tex <==
\resizebox{1.01\linewidth}{!}{
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,every node/.style={inner sep=0pt, text depth=0pt}]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXhalf
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 245
    \def\mysz{0.250\linewidth}
    
    \def\myfont{\footnotesize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Image};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {AoLP};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {GT depth};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};


    \vdY = -140
    \vX = 0
    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.0\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{\mysz}{!}{\myincA{fig_result_revision/occlusion/RGB_gamma00.png}}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{\mysz}{!}{\myincA{fig_result_revision/occlusion/nomask_AoLP00_G.png}}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{\mysz}{!}{\myincA{fig_result_revision/occlusion/dmap_GT.png}}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{\mysz}{!}{\myincA{fig_result_revision/occlusion/dmap_ours.png}}};

}
\end{tikzpicture}
}
